Evolution of Liouville density of a chaotic system

An area-preserving map of the unit sphere, consisting of alternating twists and turns, is mostly chaotic. A Liouville density on that sphere is specified by means of its expansion into spherical harmonics. That expansion initially necessitates only a finite number of basis functions. As the dynamical mapping proceeds, it is found that the number of non-negligible coefficients increases exponentially with the number of steps. This is to be contrasted with the behavior of a Schr\"odinger wave function which requires, for the analogous quantum system, a basis of fixed size.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%   FIGURE 1 STARTS HERE  %%%%%%%%%%%%%%%%%%%%%%%%%%%


%! TERN1.PS  1995.05.16   Peres and Terno "Evolution of Liouville..."
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                                                             %
%  THIS PROGRAM COMPUTES 20000 POINTS FOR A CHAOTIC MAP.      %
%                                                             %
%  A PRINTER OF TYPE "LASER WRITER II NTX" NEEDS 95 SECONDS   %
%                                                             %
%  OF COMPUTATION BEFORE GIVING A PRINTOUT. OTHER BRANDS MAY  %
%                                                             %
%  REQUIRE A DIFFERENT AMOUNT OF TIME.  PLEASE BE PATIENT !   %
%                                                             %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
/r 100.0 def                                       % radius of sphere
/R r 2. sqrt mul def                               % radius of circle
/rr r r add def
/a 3. def                                    % twist angle in radians
/a a 3.141593 div 180. mul r div def          % scaled for PostScript
292 500 translate
/Times-Roman findfont 12 scalefont setfont
-70 -300 moveto 1 0 (Peres and Terno - Figure 1) ashow
/Times-Italic findfont 12 scalefont setfont
gsave -118 -196 translate
 newpath 18 55 moveto -22 55 lineto -22 95 lineto stroke
 newpath -22 99 moveto -2 -6 rlineto 4 0 rlineto closepath fill
 newpath 22 55 moveto -6 -2 rlineto 0 4 rlineto closepath fill
 17 60 moveto (x) show -18 94 moveto (z) show grestore
/Helvetica findfont 10 scalefont setfont
0.2 setlinewidth newpath 1.4 .5 R 0 360 arc stroke
     /x -.6294126 r mul def  /z x neg def             % initial point
     /y r r mul x x mul sub z z mul sub sqrt def
 10000 { /c a z mul cos def  /s a z mul sin def               % twist
         /xx x c mul y s mul sub def  /y x s mul y c mul add def
         /x z def   /z xx neg def                              % turn
 y 0 gt {x rr r y add div sqrt mul dup neg
  z rr r y add div sqrt mul neg dup neg 3 1 roll
  moveto (.) show moveto (.) show}
 {x rr r y sub div sqrt mul dup neg
  z rr r y sub div sqrt mul dup neg 3 1 roll
  moveto (.) show moveto (.) show} ifelse } repeat showpage

%%%%%%%%%%%%%   FIGURE 2 STARTS HERE  %%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
% TERN2.PS   1995.05.07   statistics of Lyapunov exponents
150 300 translate
/z { lineto 80 0 rlineto } def
/Times-Roman findfont 12 scalefont setfont
 90 -150 moveto 1 0 (Peres and Terno - Figure 2) ashow
0.06 dup scale 15 setlinewidth newpath 80 5850 moveto
   80  689 z 160  499 z 240  213 z 320  158 z 400  125 z 480  111 z 560
  101 z 640  113 z 720  128 z 800  150 z 880  161 z 960  169 z 1040  200
 z 1120  215 z 1200  253 z 1280  282 z 1360  340 z 1440  400 z 1520  455
 z 1600  517 z 1680  567 z 1760  672 z 1840  814 z 1920 1070 z 2000 1262
 z 2080 1442 z 2160 1890 z 2240 2368 z 2320 2855 z 2400 3499 z 2480 3948
 z 2560 4441 z 2640 5083 z 2720 5509 z 2800 5569 z 2880 5581 z 2960 5427
 z 3040 5019 z 3120 4712 z 3200 4244 z 3280 3686 z 3360 3151 z 3440 2520
 z 3520 2098 z 3600 1597 z 3680 1103 z 3760  805 z 3840  550 z 3920  392
 z 4000  247 z 4080  150 z 4160  100 z 4240   58 z 4320   31 z 4400    8
 z 4480    9 z 4560    3 z 4640    4 z 4720    2 z 4800    2 z 4880    0
 z 4960    0 z 5040    1 lineto 5600 0 lineto stroke
/center { dup stringwidth pop 2 div neg 0 rmoveto show } def
/right { dup stringwidth pop neg 0 rmoveto show } def
newpath 0 -64 moveto 0 6000 lineto 5600 6000 lineto 5600 0 lineto
-64 0 lineto 8 setlinewidth stroke
/x 0 def newpath
7 {/x x 800 add def x 0 moveto x -64 lineto } repeat stroke
/y 0 def newpath
6 {/y y 1000 add def 0 y moveto -64 y lineto } repeat stroke
/Times-Roman findfont 200 scalefont setfont
gsave 273 5300 moveto 90 rotate (12232) center grestore
newpath 80 5900 moveto -30 -100 rlineto 60 0 rlineto closepath fill
0 -280 moveto (0) center
1600 -280 moveto (0.2) center
3200 -280 moveto (0.4) center
4800 -280 moveto (0.6) center
-110 -64 moveto (0) right
-110 1946 moveto (2000) right
-110 3946 moveto (4000) right
-110 5946 moveto (6000) right
/Times-Roman findfont 240 scalefont setfont
1700 -560 moveto 16 0 (Lyapunov exponent) ashow
-690 2100 moveto 90 rotate 16 0 (number of orbits) ashow
showpage

%%%%%%%%%%%%%   FIGURE 3 STARTS HERE  %%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
% TERN3.PS    pure twist    1995.05.01
160 500 translate
% 0 -400 translate 2 dup scale % for DOS screen
/center { dup stringwidth pop 2 div neg 0 rmoveto show } def
/right { dup stringwidth pop neg 0 rmoveto show } def
newpath 0 -4 moveto 0 200 lineto 300 200 lineto 300 0 lineto
-4 0 lineto .5 setlinewidth stroke
/x 0 def
newpath 5 {/x x 60 add def x 0 moveto x -4 lineto } repeat stroke
/y 0 def
newpath 4 {/y y 50 add def 0 y moveto -4 y lineto } repeat stroke
/Times-Roman findfont 12 scalefont setfont
70 -150 moveto 1 0 (Peres and Terno - Figure 3) ashow
0 -17 moveto (0) center
60 -17 moveto (10) center
120 -17 moveto (20) center
180 -17 moveto (30) center
240 -17 moveto (40) center
300 -17 moveto (50) center
-7 -4 moveto (0) right
-7 46 moveto (10) right
-7 96 moveto (20) right
-7 146 moveto (30) right
-7 196 moveto (40) right
/Times-Roman findfont 15 scalefont setfont
112 -35 moveto 1 0 (twist angle) ashow
/x 11 def
newpath 0 10 moveto x dup 4.4675 mul 300 x sub 185 x 0.605 mul sub
 300 185 curveto stroke
-30 78 moveto 90 rotate 1 0 (exp(S)) ashow showpage

%%%%%%%%%%%%%   FIGURE 4 STARTS HERE  %%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
% TERN4.PS    twist and turn   1995.05.05
120 350 translate
% 0 -100 translate 2 dup scale % for DOS screen
/center { dup stringwidth pop 2 div neg 0 rmoveto show } def
/right { dup stringwidth pop neg 0 rmoveto show } def
newpath 0 -4 moveto 0 350 lineto 375 350 lineto 375 0 lineto
-4 0 lineto .5 setlinewidth stroke
/x 0 def
newpath 15 {/x x 25 add def x 0 moveto x -4 lineto } repeat stroke
/y 0 def
newpath 7 {/y y 50 add def 0 y moveto -4 y lineto } repeat stroke
/Times-Roman findfont 12 scalefont setfont
110 -170 moveto 1 0 (Peres and Terno - Figure 4) ashow
0 -17 moveto (0) center
125 -17 moveto (5) center
250 -17 moveto (10) center
375 -17 moveto (15) center
-7 -4 moveto (0) right
-7 46 moveto (1) right
-7 96 moveto (2) right
-7 146 moveto (3) right
-7 196 moveto (4) right
-7 246 moveto (5) right
-7 296 moveto (6) right
-7 346 moveto (7) right
/Times-Roman findfont 15 scalefont setfont
132 -35 moveto 1 0 (number of steps) ashow
-30 171 moveto (S) show
%
%                            a=3  (initial x)
%
/u 3.0 def /m {50 mul} def
/s { x y lineto stroke newpath x u sub y u sub moveto x u add y u add
 lineto x u sub y u add moveto x u add y u sub lineto stroke } def
/x 0 def
/nx { /x x 25 add def } def
/y 34.66 def % 50 ln 2
newpath x y moveto nx /y { 2.065 m } def s
newpath x y moveto nx /y { 3.314 m } def s
newpath x y moveto nx /y { 4.368 m } def s
newpath x y moveto nx /y { 5.645 m } def s
newpath x y moveto nx /y { 6.545 m } def s
x 20 add y 3 sub moveto 1 0 (a=3, odd symmetry class) ashow
%
%                            a=3   (initial y)
%
/u 3.5 def
/s { x y lineto stroke newpath x y u sub moveto x y u add lineto
  x u sub y moveto x u add y lineto stroke } def
/x 0 def
/nx { /x x 25 add def } def
/y 34.66 def % 50 ln 2
newpath x y moveto nx /y { 2.118 m } def s
newpath x y moveto nx /y { 3.202 m } def s
newpath x y moveto nx /y { 3.900 m } def s
newpath x y moveto nx /y { 4.475 m } def s
newpath x y moveto nx /y { 4.817 m } def s
x 20 add y 3 sub moveto 1 0 (a=3, even-odd sym. class) ashow
%
%                            a=2
%
/s { x y lineto stroke newpath x u sub y u sub moveto
 x u add y u sub lineto x u add y u add lineto x u sub y u add
 lineto closepath stroke } def
/x 0 def
/nx { /x x 25 add def } def
/y 34.66 def % 50 ln 2
newpath x y moveto nx /y { 1.768 m } def s
newpath x y moveto nx /y { 1.950 m } def s
newpath x y moveto nx /y { 2.086 m } def s
newpath x y moveto nx /y { 2.429 m } def s
newpath x y moveto nx /y { 2.258 m } def s
newpath x y moveto nx /y { 2.687 m } def s
newpath x y moveto nx /y { 2.479 m } def s
newpath x y moveto nx /y { 2.855 m } def s
x 20 add y 3 sub moveto 1 0 (a=2, even-odd sym.) ashow
%
%                           a=1.5
%
/s { x y lineto stroke newpath x y 3.5 0 360 arc stroke } def
/x 0 def
/nx { /x x 25 add def } def
/y 34.66 def % 50 ln 2
newpath x y moveto nx /y { 1.520 m } def s
newpath x y moveto nx /y { 1.283 m } def s
newpath x y moveto nx /y { 1.619 m } def s
newpath x y moveto nx /y { 1.718 m } def s
newpath x y moveto nx /y { 1.644 m } def s
newpath x y moveto nx /y { 1.845 m } def s
newpath x y moveto nx /y { 1.705 m } def s
newpath x y moveto nx /y { 1.932 m } def s
newpath x y moveto nx /y { 1.777 m } def s
newpath x y moveto nx /y { 2.018 m } def s
newpath x y moveto nx /y { 1.848 m } def s
newpath x y moveto nx /y { 2.082 m } def s
newpath x y moveto nx /y { 1.920 m } def s
%
%                           a=1
%
/s { x y lineto stroke newpath x y 3.2 0 360 arc fill } def
/x 0 def
/nx { /x x 25 add def } def
/y 34.66 def % 50 ln 2
newpath x y moveto nx /y { 1.214 m } def s
newpath x y moveto nx /y { 0.857 m } def s
newpath x y moveto nx /y { 1.244 m } def s
newpath x y moveto nx /y { 1.114 m } def s
newpath x y moveto nx /y { 1.204 m } def s
newpath x y moveto nx /y { 1.227 m } def s
newpath x y moveto nx /y { 1.185 m } def s
x 69 add y 9 add moveto 1 0 (a=1.5, even-odd) ashow
x 3 add y 22 sub moveto 1 0 (a=1, even-odd sym. class) ashow
showpage

%%%%%%%%%%%%%%%%%%%%%  THE END  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
